Transporting results from a trial to an external target population when trial participation impacts adherence

Randomized clinical trials are considered the gold standard for informing treatment guidelines, but results may not generalize to real-world populations. Generalizability is hindered by distributional differences in baseline covariates and treatment-outcome mediators. Approaches to address differences in covariates are well established, but approaches to address differences in mediators are more limited. Here we consider the setting where trial activities that differ from usual care settings (e.g., monetary compensation, follow-up visits frequency) affect treatment adherence. When treatment and adherence data are unavailable for the real-world target population, we cannot identify the mean outcome under a specific treatment assignment (i.e., mean potential outcome) in the target. Therefore, we propose a sensitivity analysis in which a parameter for the relative difference in adherence to a specific treatment between the trial and the target, possibly conditional on covariates, must be specified. We discuss options for specification of the sensitivity analysis parameter based on external knowledge including setting a range to estimate bounds or specifying a probability distribution from which to repeatedly draw parameter values (i.e., use Monte Carlo sampling). We introduce two estimators for the mean counterfactual outcome in the target that incorporates this sensitivity parameter, a plug-in estimator and a one-step estimator that is double robust and supports the use of machine learning for estimating nuisance models. Finally, we apply the proposed approach to the motivating application where we transport the risk of relapse under two different medications for the treatment of opioid use disorder from a trial to a real-world population.

==> diagrams/maindags.tex <==
%\noindent Figure 1\\
\begin{flushleft}
 i)
\end{flushleft}  
\begin{center}
DAG
\begin{tikzpicture}
\tikzset{line width=1pt, outer sep=0pt, ell/.style={draw,fill=white, inner sep=2pt,line width=1pt}, swig vsplit={gap=5pt,inner line width right=0.5pt}};
\node[name=w, ell, shape=ellipse]{$W$};
\node[name=s, ell,above=5mm of w, shape=ellipse]{$S$};
\node[name=a, ell,right=5mm of w, shape=ellipse]{$A$};
\node[name=z, ell,right=5mm of a, shape=ellipse]{$Z$};
\node[name=y, ell,right=5mm of z, shape=ellipse]{$Y$};
%\node[name=u, ell,above right=10mm of z, shape=ellipse]{$U$};
%\node[name=a,right=5mm of w, shape=swig vsplit]{
%    \nodepart{left}{$A$}
%    \nodepart{right}{$a$}};
%\node[name=y, right=5mm of a, ell, shape=ellipse]{$Y^a$};
%\node[name=s, below left=7mm of w, ell, shape=ellipse]{$S$};
%\node[name=l, below=5mm of a, ell, shape=ellipse]{$L$};
\draw[->,line width=1pt,>=stealth]
(w) edge (s)
(w) edge (a)
(s) edge (a)
(a) edge (z)
(a) edge[out=45,in=145] (y)
(z) edge (y)
(w) edge[out=-60,in=-145] (y)
(w) edge[out=-45,in=-145] (z)
;
\end{tikzpicture}
SWIG              
\begin{tikzpicture}
\tikzset{line width=1pt, outer sep=0pt, ell/.style={draw,fill=white, inner sep=2pt,line width=1pt}, swig vsplit={gap=5pt,inner line width right=0.5pt}};
\node[name=w, ell, shape=ellipse]{$W$};
\node[name=s, ell,above=5mm of w, shape=ellipse]{$S$};
\node[name=a, ell,right=5mm of w, shape=swig vsplit]{
    \nodepart{left}{$A$}
    \nodepart{right}{$a$}};
\node[name=z, ell,right=5mm of a, shape=ellipse]{$Z^a$};
\node[name=y, ell,right=5mm of z, shape=ellipse]{$Y^{a}$};
%\node[name=u, ell,above right=10mm of z, shape=ellipse]{$U$};
%\node[name=a,right=5mm of w, shape=swig vsplit]{
%    \nodepart{left}{$A$}
%    \nodepart{right}{$a$}};
%\node[name=y, right=5mm of a, ell, shape=ellipse]{$Y^a$};
%\node[name=s, below left=7mm of w, ell, shape=ellipse]{$S$};
%\node[name=l, below=5mm of a, ell, shape=ellipse]{$L$};
\draw[->,line width=1pt,>=stealth]
(w) edge (s)
%(s) edge (z)
(w) edge (a)
(s) edge (a)
(a) edge (z)
(a) edge[out=45,in=145] (y)
(z) edge (y)
(w) edge[out=-60,in=-145] (y)
(w) edge[out=-45,in=-145] (z)
;
\end{tikzpicture}
\end{center}
\begin{flushleft}
ii)
\end{flushleft}  
\begin{center}
DAG
\begin{tikzpicture}
\tikzset{line width=1pt, outer sep=0pt, ell/.style={draw,fill=white, inner sep=2pt,line width=1pt}, swig vsplit={gap=5pt,inner line width right=0.5pt}};
\node[name=w, ell, shape=ellipse]{$W$};
\node[name=s, ell,above=5mm of w, shape=ellipse]{$S$};
\node[name=a, ell,right=5mm of w, shape=ellipse]{$A$};
\node[name=z, ell,right=5mm of a, shape=ellipse]{$Z$};
\node[name=y, ell,right=5mm of z, shape=ellipse]{$Y$};
%\node[name=u, ell,above right=10mm of z, shape=ellipse]{$U$};
%\node[name=a,right=5mm of w, shape=swig vsplit]{
%    \nodepart{left}{$A$}
%    \nodepart{right}{$a$}};
%\node[name=y, right=5mm of a, ell, shape=ellipse]{$Y^a$};
%\node[name=s, below left=7mm of w, ell, shape=ellipse]{$S$};
%\node[name=l, below=5mm of a, ell, shape=ellipse]{$L$};
\draw[->,line width=1pt,>=stealth]
(w) edge (s)
(w) edge (a)
(s) edge (a)
(s) edge (z)
(a) edge (z)
(a) edge[out=45,in=145] (y)
(z) edge (y)
(w) edge[out=-60,in=-145] (y)
(w) edge[out=-45,in=-145] (z)
;
\end{tikzpicture}
SWIG              
\begin{tikzpicture}
\tikzset{line width=1pt, outer sep=0pt, ell/.style={draw,fill=white, inner sep=2pt,line width=1pt}, swig vsplit={gap=5pt,inner line width right=0.5pt}};
\node[name=w, ell, shape=ellipse]{$W$};
\node[name=s, ell,above=5mm of w, shape=ellipse]{$S$};
\node[name=a, ell,right=5mm of w, shape=swig vsplit]{
    \nodepart{left}{$A$}
    \nodepart{right}{$a$}};
\node[name=z, ell,right=5mm of a, shape=ellipse]{$Z^a$};
\node[name=y, ell,right=5mm of z, shape=ellipse]{$Y^{a}$};
%\node[name=u, ell,above right=10mm of z, shape=ellipse]{$U$};
%\node[name=a,right=5mm of w, shape=swig vsplit]{
%    \nodepart{left}{$A$}
%    \nodepart{right}{$a$}};
%\node[name=y, right=5mm of a, ell, shape=ellipse]{$Y^a$};
%\node[name=s, below left=7mm of w, ell, shape=ellipse]{$S$};
%\node[name=l, below=5mm of a, ell, shape=ellipse]{$L$};
\draw[->,line width=1pt,>=stealth]
(w) edge (s)
(s) edge (z)
(w) edge (a)
(s) edge (a)
(a) edge (z)
(a) edge[out=45,in=145] (y)
(z) edge (y)
(w) edge[out=-60,in=-145] (y)
(w) edge[out=-45,in=-145] (z)
;
\end{tikzpicture}

\end{center}
